First observation of $\Lambda_{b}^{0} \rightarrow \Sigma_c^{(*)++} D^{(*)-} K^{-}$ decays

The four decays, $\Lambda_{b}^{0} \rightarrow \Sigma_c^{(*)++} D^{(*)-} K^{-}$, are observed for the first time using proton-proton collision data collected with the LHCb detector at a centre-of-mass energy of $13\,\rm{TeV}$, corresponding to an integrated luminosity of $6\,\rm{fb}^{-1}$. By considering the $\Lambda_b^0 \rightarrow \Lambda_c^{+} \overline{D}^0 K^{-}$ decay as reference channel, the following branching fraction ratios are measured to be $$\frac{\cal{B} (\Lambda_{b}^{0} \rightarrow \Sigma_{c}^{++} \rm{D}^{-} {K}^{-})}{\cal{B}(\Lambda_{b}^{0} \rightarrow \Lambda_c^{+} \rm \overline{D}^0 {K}^{-})} = {0.282}\pm{0.016}\pm{0.016}\pm{0.005}, \frac{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_{c}^{*++} \rm {D}^{-} {K}^{-})}{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_c^{++} \rm {D}^{-} {K}^{-})} = {0.460}\pm{0.052}\pm{0.028}, \frac{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_{c}^{++} \rm {D}^{*-} {K}^{-})}{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_c^{++} \rm {D}^{-} {K}^{-})} = {2.261}\pm{0.202}\pm{0.129}\pm{0.046}, \frac{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_{c}^{*++} \rm D^{*-} K^{-})}{\cal{B}(\Lambda_{b}^{0} \rightarrow \Sigma_c^{++} \rm D^{-} K^{-})} = {0.896}\pm{0.137}\pm{0.066}\pm{0.018},$$ where the first uncertainties are statistical, the second are systematic, and the third are due to uncertainties in the branching fractions of intermediate particle decays. These initial observations mark the beginning of pentaquark searches in these modes, with more data set to become available following the LHCb upgrade.

==> P.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) {\(u [d]\)};
\vertex[right=2.0cm of a1] (a2);
%\vertex[right=0.5cm of a2] (a3);
%\vertex[right=0.5cm of a3] (a4);
\vertex[right=3.0cm of a2] (a3) {\(u [d]\)};
\vertex[below=1.5em of a1] (b1) {\(\,\,\,\,\,\,\,b   \)};
\vertex[below=1.5em of a3] (b3) {\(c\,\,\,\,\,\,\,    \)};
\vertex[below=1.5em of a2] (b2);
\vertex[below=1.5em of b3] (c1) {\(u\,\,\,\,\,\,\,    \)};
\vertex[below=2.5em of c1] (c3) {\(\bar{u}\,\,\,\,\,\, \,   \)};
\vertex[below=9.5em of b1] (d1) {\(d [u]\)};
\vertex[below=9.5em of b3] (d3) {\(d [u]\)};
\vertex[below=9.5em of b2] (d2);
\vertex[below=1.5em of c3] (e1) {\(s\,\,\,\,\,\,\,    \)};
\vertex[below=2.5em of e1] (e3) {\(\bar{c}\,\,\,\,\,\,\,    \)};
\vertex at ($(c1)!0.5!(c3) - (1.5cm, 0)$) (c2);
\vertex at ($(e1)!0.5!(e3) - (1.8cm, 0)$) (e2);
%\vertex[below=2.0em of c2] (e2) ;
%\vertex[below=0.7em of d1] (m1) {\((u)\)} ;
%\vertex[below=0.7em of d3] (m2) {\((u)\)} ;
%\vertex[below=1.0em of d2] (x1) {\((a)\)} ;
%\vertex[below=4.3em of a1] (n1);
%\vertex[left=0.6em of n1] (n2){\((\varLambda^0_b)\)} ;
%\vertex[below=6.0em of a3] (n3);
%\vertex[right=0.4em of n3] (n4){\((p)\)} ;
\diagram* {
%{[edges=fermion]
%(a1) -- (a2) -- (a5),
%},
(a1) -- [fermion] (a2),
(a2) -- [fermion] (a3),
(b1) -- [fermion] (b2),
(b2) -- [fermion] (b3),
(d1) -- [fermion] (d2),
(d2) -- [fermion] (d3),
(c3) -- [fermion, out=180, in=-30] (c2) -- [fermion, out=30, in=180] (c1),
(e3) -- [fermion, out=180, in=-30] (e2) -- [fermion, out=30, in=180] (e1),
(b2) -- [boson,  edge label'=\(\Wm\)] (e2),
%(a4) -- [boson, out=90, in=90, looseness=2.0, edge label'=\(W^{+}\)] (a2)
};
\draw [decoration={brace}, decorate] (d1.south west) -- (a1.north west)
node [pos=0.5, left=0.1cm] {\(\Lb \)};
\draw [decoration={brace}, decorate] (a3.north east) -- (c1.south east)
node [pos=0.5, right=0.1cm, align=left] {\(\scstpp \,\,\,\,\,\, \,\,\,\,\,\, \) \\ \([\Lc/\Sigmacp]\)};
\draw [decoration={brace}, decorate] (c3.north east) -- (e1.south east)
node [pos=0.5, right=0.1cm] {\(\Km\)};
\draw [decoration={brace}, decorate] (e3.north east) -- (d3.south east)
node [pos=0.5, right=0.1cm, align=left] {\(\DorDstarm \) \\ \([\DorDstarbz]\)};

\end{feynman}
\end{tikzpicture}


%\hspace{2.5em}


==> P3.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) {\(d\)};
\vertex[right=2.0cm of a1] (a2);
%\vertex[right=0.5cm of a2] (a3);
%\vertex[right=0.5cm of a3] (a4);
\vertex[right=3.0cm of a2] (a3) {\(d\)};
\vertex[below=1.5em of a1] (d1) {\(u\)};
\vertex[below=1.5em of a3] (d3) {\(u\)};
\vertex[below=1.5em of a2] (d2);
\vertex[below=1.5em of d1] (b1) {\(b\)};
\vertex[below=1.5em of d3] (b3) {\(c\)};
\vertex[below=1.5em of d2] (b2);
\vertex[below=2.0em of b3] (c1) {\(s\)};
\vertex[below=1.5em of c1] (e3) {\(\bar{u}\)};
\vertex[below=3.0em of e3] (e1) {\(u\)};
\vertex[below=1.5em of e1] (c3) {\(\bar{c}\)};
\vertex at ($(c1)!0.5!(c3) - (1.8cm, 0)$) (c2);
\vertex at ($(e1)!0.5!(e3) - (1.2cm, 0)$) (e2);
%\vertex[below=2.0em of c2] (e2) ;
%\vertex[below=0.7em of d1] (m1) {\((u)\)} ;
%\vertex[below=0.7em of d3] (m2) {\((u)\)} ;
%\vertex[below=1.0em of d2] (x1) {\((a)\)} ;
%\vertex[below=4.3em of a1] (n1);
%\vertex[left=0.6em of n1] (n2){\((\varLambda^0_b)\)} ;
%\vertex[below=6.0em of a3] (n3);
%\vertex[right=0.4em of n3] (n4){\((p)\)} ;
\diagram* {
%{[edges=fermion]
%(a1) -- (a2) -- (a5),
%},
(a1) -- [fermion] (a2),
(a2) -- [fermion] (a3),
(b1) -- [fermion] (b2),
(b2) -- [fermion] (b3),
(d1) -- [fermion] (d2),
(d2) -- [fermion] (d3),
(c3) -- [fermion, out=180, in=-50] (c2) -- [fermion, out=50, in=180] (c1),
(e3) -- [fermion, out=180, in=30] (e2) -- [fermion, out=-30, in=180] (e1),
(b2) -- [boson,  edge label'=\(\Wm\)] (c2),
%(a4) -- [boson, out=90, in=90, looseness=2.0, edge label'=\(W^{+}\)] (a2)
};
\draw [decoration={brace}, decorate] (b1.south west) -- (a1.north west)
node [pos=0.5, left=0.1cm] {\(\Lb \)};
\draw [decoration={brace}, decorate] (a3.north east) -- (b3.south east)
node [pos=0.5, right=0.1cm] {\(\Lc\)};
\draw [decoration={brace}, decorate] (e1.north east) -- (c3.south east)
node [pos=0.5, right=0.1cm] {\(\DorDstarbz\)};
\draw [decoration={brace}, decorate] (c1.north east) -- (e3.south east)
node [pos=0.5, right=0.1cm] {\(\Km\)};

\end{feynman}
\end{tikzpicture}

